Measuring Decidability as Related to Busy Beaver Numbers

The theoretical existence of Busy Beaver numbers provides a new notion for decidability and corresponding heuristic for conjectures. The minimum number of states in which a conjecture can be modeled gives a classification of what logic system can describe said conjecture. In this work, we construct explicit Turing machines that search for a solution to Brocard's problem greater than 7 and a Fermat prime beyond the 4th which halt if and only if such a solution exists.

==> apendix/bp_table_visualization.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,semithick,
    every node/.style={font=\tiny},
    xscale=.45,
    yscale=.5
]
\tikzstyle{every state}=[
    draw=black,
    thick,
    fill=white,
    minimum size=12pt,
    inner sep=1pt,
    font=\tiny
]
  \node[state] (0) at (36.175,-13.225) {Af};
  \node[state] (1) at (25.275,-10.675) {Gf};
  \node[state] (2) at (28.875,-10.675) {Hf};
  \node[state] (3) at (33.1,-10.675) {If};
  \node[state] (4) at (36.225,-2.625) {Cf};
  \node[state] (5) at (33.1,-5.975) {Jf};
  \node[state] (6) at (28.875,-16.1) {Kf};
  \node[state] (7) at (36.175,-16.125) {Lf};
  \node[state] (8) at (41.275,-20.6) {Pf};
  \node[state] (9) at (25.275,-6.2) {Ff};
  \node[state] (10) at (41.25,-22.85) {Qf};
  \node[state] (11) at (38.9,-16.15) {Mf};
  \node[state] (12) at (41.275,-16.15) {Nf};
  \node[state] (13) at (41.25,-18.25) {Of};
  \node[state] (14) at (41.25,-25.2) {Rf};
  \node[state] (15) at (41.25,-27.575) {Sf};
  \node[state] (16) at (33.125,-2.6) {Df};
  \node[state] (17) at (31.0,-27.575) {Tf};
  \node[state] (18) at (28.9,-2.6) {Ef};
  \node[state] (19) at (36.175,-8.775) {Bf};
  \node[state] (20) at (28.2,-27.575) {Uf};
  \node[state] (21) at (36.95,-22.35) {Vf};
  \node[state] (22) at (33.425,-22.4) {Wf};
  \node[state] (23) at (25.025,-14.55) {Rs};
  \node[state] (24) at (21.8,-14.575) {Qs};
  \node[state] (25) at (30.05,-22.4) {Xf};
  \node[state] (26) at (18.425,-12.1) {Ps};
  \node[state] (27) at (14.7,-12.075) {Os};
  \node[state] (28) at (15.175,-21.7) {Ns};
  \node[state] (29) at (12.25,-21.7) {Ms};
  \node[state] (30) at (9.25,-21.7) {Ls};
  \node[state] (31) at (19.975,-21.725) {Ks};
  \node[state] (32) at (19.95,-15.325) {Js};
  \node[state] (33) at (11.675,-15.35) {Is};
  \node[state] (34) at (8.725,-15.325) {Hs};
  \node[state] (35) at (5.85,-15.325) {Gs};
  \node[state] (36) at (5.95,-19.175) {Fs};
  \node[state] (37) at (5.95,-23.225) {Es};
  \node[state] (38) at (5.95,-27.55) {Ds};
  \node[state] (39) at (9.25,-27.55) {Cs};
  \node[state] (40) at (19.975,-27.575) {Bs};
  \node[state] (41) at (24.175,-27.575) {As};
  \node[state,accepting] (42) at (15.175,-24.5) {HALT};
  \node[state] (43) at (25.025,-22.375) {Ss};
  \node[state,initial] (44) at (39.025,-2.625) {Df};
  \node[state] (45) at (39.025,-5.2) {Jf};
  \node[state] (46) at (39.025,-7.925) {Pf};
  \node[state] (47) at (39.025,-10.75) {Qf};
  \node[state] (48) at (39.025,-13.225) {Es};
  \draw[->] (2) -- (3) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (2) -- (6) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (8) -- (21) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (8) -- (10) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (31) -- (40) node[midway, above] {\scriptsize 1, 1, R};
  \draw[->] (31) edge[loop above] node {\scriptsize 0, 0, R} (31);
  \draw[->] (10) -- (14) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (10) -- (21) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (43) -- (6) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (43) edge[loop above] node {\scriptsize 0, 0, L} (43);
  \draw[->] (15) -- (17) node[midway, above] {\scriptsize 1, 1, R};
  \draw[->] (15) -- (21) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (21) -- (22) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (21) edge[loop above] node {\scriptsize 1, 1, R} (21);
  \draw[->] (5) -- (18) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (20) -- (41) node[midway, above] {\scriptsize 0, 1, R};
  \draw[->] (20) edge[loop above] node {\scriptsize 1, 1, R} (20);
  \draw[->] (14) -- (21) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (14) -- (15) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (29) -- (28) node[midway, above] {\scriptsize 1, 0, L};
  \draw[->] (29) edge[loop above] node {\scriptsize 0, 0, L} (29);
  \draw[->] (26) -- (24) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (28) -- (42) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (28) -- (31) node[midway, above] {\scriptsize 1, 1, R};
  \draw[->] (36) -- (35) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (36) edge[loop above] node {\scriptsize 1, 1, L} (36);
  \draw[->] (17) -- (20) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (17) edge[loop above] node {\scriptsize 1, 1, R} (17);
  \draw[->] (11) -- (12) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (41) -- (40) node[midway, above] {\scriptsize 0, 1, R};
  \draw[->] (41) edge[loop above] node {\scriptsize 0, 1, R} (41);
  \draw[->] (33) -- (32) node[midway, above] {\scriptsize 1, 0, L};
  \draw[->] (33) -- (27) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (6) -- (7) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (6) edge[loop above] node {\scriptsize 1, 1, L} (6);
  \draw[->] (48) -- (0) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (13) -- (8) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (13) -- (21) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (32) -- (27) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (32) -- (31) node[midway, above] {\scriptsize 1, 1, R};
  \draw[->] (16) -- (18) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (47) -- (48) node[midway, above] {\scriptsize 1, 0, L};
  \draw[->] (18) -- (9) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (18) edge[loop above] node {\scriptsize 1, 1, R} (18);
  \draw[->] (37) -- (36) node[midway, above] {\scriptsize 1, 0, L};
  \draw[->] (9) -- (1) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (9) edge[loop above] node {\scriptsize 1, 1, R} (9);
  \draw[->] (4) -- (16) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (4) edge[loop above] node {\scriptsize 1, 1, R} (4);
  \draw[->] (45) -- (46) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (27) -- (26) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (27) edge[loop above] node {\scriptsize 0, 1, R} (27);
  \draw[->] (38) -- (37) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (38) edge[loop above] node {\scriptsize 1, 1, R} (38);
  \draw[->] (39) -- (38) node[midway, above] {\scriptsize 1, 1, R};
  \draw[->] (39) -- (30) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (23) -- (24) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (23) -- (43) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (24) -- (23) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (24) edge[loop above] node {\scriptsize 1, 0, R} (24);
  \draw[->] (0) -- (19) node[midway, above] {\scriptsize 0, 1, R};
  \draw[->] (0) edge[loop above] node {\scriptsize 1, 1, L} (0);
  \draw[->] (19) -- (4) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (3) -- (5) node[midway, above] {\scriptsize 0, 1, R};
  \draw[->] (3) edge[loop above] node {\scriptsize 1, 1, L} (3);
  \draw[->] (35) -- (34) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (1) -- (2) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (1) edge[loop above] node {\scriptsize 1, 1, L} (1);
  \draw[->] (34) -- (33) node[midway, above] {\scriptsize 1, 0, L};
  \draw[->] (34) edge[loop above] node {\scriptsize 0, 0, L} (34);
  \draw[->] (22) -- (25) node[midway, above] {\scriptsize 0, 1, R};
  \draw[->] (22) edge[loop above] node {\scriptsize 1, 1, R} (22);
  \draw[->] (12) -- (13) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (7) -- (11) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (7) -- (0) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (46) -- (47) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (30) edge[loop above] node {\scriptsize 0, 0, L} (30);
  \draw[->] (30) -- (29) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (40) -- (39) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (25) edge[loop above] node {\scriptsize 1, 1, R} (25);
  \draw[->] (25) -- (43) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (44) -- (45) node[midway, above] {\scriptsize 0, 1, L};
\end{tikzpicture}

==> apendix/fp_table_1_visualised.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,semithick,
    every node/.style={font=\tiny},
    xscale=.7,
    yscale=.7
]
\tikzstyle{every state}=[
    draw=black,
    thick,
    fill=white,
    minimum size=12pt,
    inner sep=1pt,
    font=\tiny
]
  \node[state] (0) at (28.05,-7.725) {q0};
  \node[state] (2) at (28.175,-3.325) {q2};
  \node[state] (3) at (30.8,-3.325) {q3};
  \node[state] (4) at (33.625,-3.325) {q4};
  \node[state] (5) at (36.3,-3.325) {q5};
  \node[state] (6) at (39.2,-3.325) {q6};
  \node[state] (7) at (36.3,-6.225) {q7};
  \node[state] (9) at (21.85,-3.325) {q9};
  \node[state] (10) at (25.3,-3.325) {q10};
  \node[state] (11) at (24.35,-6.2) {q11};
  \node[state] (12) at (21.85,-7.725) {q12};
  \node[state] (13) at (24.125,-10.4) {q13};
  \node[state] (14) at (21.875,-10.4) {q14};
  \node[state] (15) at (21.875,-13.55) {q15};
  \node[state] (16) at (24.975,-13.55) {q16};
  \node[state] (17) at (27.725,-13.55) {q17};
  \node[state] (18) at (30.2,-13.55) {q18};
  \node[state] (19) at (33.2,-13.55) {q19};
  \node[state] (20) at (35.725,-13.55) {q20};
  \node[state] (21) at (38.85,-13.55) {q21};
  \node[state] (22) at (35.725,-17.0) {q22};
  \node[state] (23) at (24.175,-17.0) {q23};
  \node[state,accepting] (24) at (21.875,-20.0) {NM};
  \node[state,initial] (25) at (16.7,-4.25) {q25};
  \node[state] (26) at (16.7,-7.275) {q26};
  \node[state] (27) at (16.7,-10.55) {q27};
  \node[state] (28) at (16.7,-13.55) {q28};
  \node[state] (29) at (16.7,-16.475) {q29};
  \node[state] (30) at (16.7,-19.8) {q30};
  \node[state] (31) at (19.725,-19.825) {q31};
  %\node[state] (32) at (19.725,-16.625) {q32};
  \node[state] (34) at (19.725,-11.325) {q34};
  \draw[->] (6) -- (7) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (6) edge[loop above] node {\scriptsize 1, 1, L} (6);
  \draw[->] (23) -- (15) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (23) edge[loop above] node {\scriptsize 1, 1, L} (23);
  \draw[->] (9) -- (12) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (9) -- (10) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (5) -- (6) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (5) edge[loop above] node {\scriptsize 1, 1, R} (5);
  \draw[->] (17) -- (18) node[midway, above] {\scriptsize 1, 1, R};
  \draw[->] (17) edge[loop above] node {\scriptsize 0, 0, R} (17);
  \draw[->] (30) -- (31) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (16) -- (17) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (16) edge[loop above] node {\scriptsize 1, 1, R} (16);
  \draw[->] (34) -- (9) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (2) -- (3) node[midway, above] {\scriptsize 1, 1, R};
  \draw[->] (2) edge[loop above] node {\scriptsize 0, 0, R} (2);
  \draw[->] (4) -- (5) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (22) -- (23) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (22) -- (20) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (0) -- (13) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (12) -- (0) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (12) edge[loop above] node {\scriptsize 1, 1, R} (12);
  \draw[->] (27) -- (28) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (3) -- (4) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (3) edge[loop above] node {\scriptsize 1, 1, R} (3);
  \draw[->] (25) -- (26) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (15) -- (24) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (15) -- (16) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (31) -- (34) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (20) -- (21) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (20) edge[loop above] node {\scriptsize 1, 1, R} (20);
  \draw[->] (14) -- (15) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (14) edge[loop above] node {\scriptsize 1, 1, L} (14);
  \draw[->] (7) -- (11) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (7) -- (5) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (28) -- (29) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (29) -- (30) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (13) -- (14) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (10) -- (2) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (10) edge[loop above] node {\scriptsize 1, 1, R} (10);
  \draw[->] (11) -- (9) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (11) edge[loop above] node {\scriptsize 1, 1, L} (11);
  \draw[->] (21) edge[loop above] node {\scriptsize 1, 1, L} (21);
  \draw[->] (21) -- (22) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (26) -- (27) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (19) -- (20) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (18) edge[loop above] node {\scriptsize 1, 1, R} (18);
  \draw[->] (18) -- (19) node[midway, above] {\scriptsize 0, 0, L};
 % \draw[->] (32) -- (34) node[midway, above] {\scriptsize 0, 1, L};
\end{tikzpicture}

==> apendix/fp_table_2_visualization.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,semithick,
    every node/.style={font=\tiny},
    xscale = .8,
    yscale = 1.4
]
\tikzstyle{every state}=[
    draw=black,
    thick,
    fill=white,
    minimum size=12pt,
    inner sep=1pt,
    font=\tiny
]
\node[state] (q0) at (20.1,-3.2) {  q0  };
\node[state, initial] (q1) at (16.7,1) {  q1  };
\node[state] (q2) at (17.7,1) {  q2  };
\node[state] (q3) at (18.9,1) {  q3  };
\node[state] (q4) at (20.1,1) {  q4  };
\node[state] (q5) at (16.7,-3.3) {  q5  };
\node[state] (q6) at (15.5,-3.3) {  q6  };
\node[state] (q7) at (15.5,-2.2) {  q7  };
\node[state] (q8) at (15.5,-1.1) {  q8  };
\node[state] (q9) at (15.5,-0.0) {  q9  };
\node[state] (q10) at (14.1,-0.0) {  q10  };
\node[state] (q11) at (12.6,-0.0) {  q11  };
\node[state] (q12) at (11.4,-0.0) {  q12  };
\node[state] (q13) at (10.0,-0.0) {  q13  };
\node[state] (q14) at (8.6,-0.0) {  q14  };
\node[state] (q15) at (7.2,-0.0) {  q15  };
\node[state] (q16) at (5.4,-0.6) {  q16  };
\node[state] (q17) at (1.6,-3) {  q17  };
\node[state] (q18) at (4.7,-3) {  q18  };
\node[state] (q19) at (5.9,-3) {  q19  };
\node[state] (q20) at (6.6,-1.8) {  q20  };
\node[state] (q21) at (0.0,-0.0) {  q21  };
\node[state] (q22) at (3.6,-0.0) {  q22  };
\node[state] (q23) at (2.85,-4.2) {  q23  };
\node[state] (q24) at (5.9,-6.5) {  q24  };
\node[state,accepting] (q25) at (1,-4.2) {  q25  };
\node[state] (q26) at (12.1,-4.2) {  q26  };
\node[state] (q27) at (10.25,-4.2) {  q27  };
\node[state] (q28) at (8.4,-4.2) {  q28  };
\node[state] (q29) at (6.55,-4.2) {  q29  };
\node[state] (q30) at (4.7,-4.2) {  q30  };
\node[state] (q31) at (14.1,-4.2) {  q31  };
\node[state] (q32) at (3.8,-1.1) {  q32  };
\node[state] (q33) at (2.5,-1.6) {  q33  };
\node[state] (q34) at (1.2,-2.0) {  q34  };
\node[state] (q35) at (0.0,-2.4) {  q35  };
\node[state] (q36) at (0.0,-5.3) {  q36  };
\node[state] (q37) at (3.4,-5.3) {  q37  };
\node[state] (q38) at (7.2,-5.3) {  q38  };
\node[state] (q39) at (12.6,-5.3) {  q39  };
\node[state] (q40) at (3.2,-3) {  q40  };
\node[state] (q41) at (8.4,-1.8) {  q41  };
\node[state] (q42) at (9.7,-1.8) {  q42  };
\node[state] (q43) at (4.5,-6.5) {  q43  };
\node[state] (q44) at (3.0,-6.5) {  q44  };
\node[state] (q45) at (1.5,-6.5) {  q45  };
\node[state] (NM) at (0.0,-6.5) {  NM  };

\path (q2) edge node { 0,0,R  } (q3);
\path (q35) edge node { 0,0,L  } (q36);
\path (q41) edge node {  1,1,L  } (q42);
\path (q28) edge node {  1,0,L  } (q27);
\path (q18) edge node { 0,1,R  } (q19);
\path (q14) edge node { 0,1,L  } (q15);
\path (q6) edge node {  1,1,R  } (q7);
\path (q4) edge node { 0,0,L  } (q0);
\path (q16) edge node { 0,0,R  } (q17);
\path (q9) edge node { 0,0,R  } (q10);
\path (q23) edge node {  1,0,L  } (q30);
\path (q8) edge node {  1,0,L  } (q9);
\path (q21) edge node {  1,0,L  } (q22);
\path (q10) edge node {  1,0,L  } (q11);
\path (q36) edge node { 0,0,L  } (q37);
\path (q23) edge node { 0,0,R  } (q25);
\path (q33) edge node { 0,1,R  } (q34);
\path (q13) edge node {  1,0,L  } (q14);
\path (q26) edge node {  1,1,L  } (q31);
\path (q5) edge node {  1,1,R  } (q6);
\path (q20) edge node {  1,1,L  } (q41);
\path (q39) edge node {  1,0,L  } (q11);
\path (q12) edge node {  1,1,R  } (q13);
\path (q38) edge node {  1,1,R  } (q39);
\path (q7) edge node {  1,1,R  } (q8);
\path (q22) edge node { 0,0,L  } (q15);
\path (q1) edge node { 0,0,R  } (q5);
\path (q34) edge node {  1,1,R  } (q35);
\path (q0) edge node { 0,1,R  } (q1);
\path (q45) edge node {  1,0,R  } (NM);
\path (q3) edge node { 0,1,L  } (q4);
\path (q16) edge node {  1,1,R  } (q32);
\path (q27) edge node {  1,1,R  } (q26);
\path (q19) edge node { 0,0,R  } (q23);
\path (q24) edge node {  1,1,R  } (q43);
\path (q32) edge node {  1,1,R  } (q33);
\path (q37) edge node {  1,0,L  } (q38);
\path (q42) edge node {  1,0,R  } (q19);
\path (q30) edge node { 0,1,L  } (q29);
\path (q43) edge node { 0,1,L  } (q44);
\path (q26) edge [loop above] node { 0,1,R  } (q26);
\path (q17) edge [loop above] node { 0,1,R  } (q17);
\path (q20) edge [loop above] node { 0,1,R  } (q20);
\path (q17) edge node {  1,1,L  } (q40);
\path (q35) edge node {  1,1,L  } (q21);
\path (q15) edge node {  1,0,L  } (q16);
\path (q11) edge node {  1,0,L  } (q12);
\path (q44) edge node { 0,0,R  } (q45);
\path (q38) edge node { 0,0,R  } (q24);
\path (q1) edge node {  1,0,R  } (q2);
\path (q36) edge [loop above] node {  1,1,L  } (q36);
\path (q0) edge [loop above] node {  1,1,L  } (q0);
\path (q15) edge [loop above] node { 0,0,L  } (q15);
\path (q28) edge [loop above] node { 0,0,L  } (q28);
\path (q29) edge [loop above] node {  1,1,L  } (q29);
\path (q9) edge [loop above] node {  1,1,L  } (q9);
\path (q37) edge [loop above] node { 0,0,L  } (q37);
\path (q44) edge [loop above] node {  1,1,L  } (q44);
\path (q4) edge [loop above] node {  1,1,L  } (q4);
\path (q22) edge [loop above] node {  1,1,L  } (q22);
\path (q11) edge [loop above] node { 0,0,L  } (q11);
\path (q31) edge node {  1,0,R  } (q10);
\path (q39) edge [loop above] node { 0,0,R  } (q39);
\path (q18) edge [loop above] node {  1,1,R  } (q18);
\path (q2) edge [loop above] node {  1,1,R  } (q2);
\path (q32) edge [loop above] node { 0,0,R  } (q32);
\path (q13) edge [loop above] node { 0,0,R  } (q13);
\path (q33) edge [loop above] node {  1,1,R  } (q33);
\path (q3) edge [loop above] node {  1,1,R  } (q3);
\path (q19) edge [loop above] node {  1,1,R  } (q19);
\path (q43) edge [loop above] node {  1,1,R  } (q43);
\path (q24) edge [loop above] node { 0,0,R  } (q24);
\path (q40) edge node {  1,0,R  } (q18);
\path (q12) edge node { 0,0,R  } (q20);
\path (q29) edge node { 0,0,L  } (q28);

\end{tikzpicture}

==> apendix/fp_table_3_visualization.tex <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,semithick,
    every node/.style={font=\tiny},
    xscale=.55,
    yscale=.7
]
\tikzstyle{every state}=[
    draw=black,
    thick,
    fill=white,
    minimum size=12pt,
    inner sep=1pt,
    font=\tiny
]
  \node[state,initial] (0) at (29.125,-3.425) {q0};
  \node[state] (1) at (32.375,-5.325) {q1};
  \node[state] (2) at (34.775,-5.325) {q2};
  \node[state] (3) at (37.0,-5.325) {q3};
  \node[state] (4) at (36.975,-1.475) {q4};
  \node[state] (5) at (32.65,-1.425) {q5};
  \node[state] (6) at (29.35,-1.425) {q6};
  \node[state] (7) at (25.875,-1.425) {q7};
  \node[state] (8) at (22.3,-1.425) {q8};
  \node[state] (9) at (19.15,-1.425) {q9};
  \node[state] (10) at (16.125,-1.425) {q10};
  \node[state] (11) at (13.3,-1.425) {q11};
  \node[state] (12) at (10.25,-1.425) {q12};
  \node[state] (13) at (16.15,-3.625) {q13};
  \node[state] (14) at (7.35,-1.425) {q14};
  \node[state] (15) at (16.2,-5.775) {q15};
  \node[state,accepting] (16) at (20.45,-5.425) {NM};
  \node[state] (17) at (24.775,-4.65) {q17};
  \draw[->] (10) -- (11) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (10) edge[loop above] node {\scriptsize 1, 1, R} (10);
  \draw[->] (4) -- (0) node[midway, above] {\scriptsize 0, 1, R};
  \draw[->] (4) edge[loop above] node {\scriptsize 1, 1, L} (4);
  \draw[->] (6) -- (17) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (6) -- (7) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (14) -- (15) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (14) edge[loop above] node {\scriptsize 1, 1, L} (14);
  \draw[->] (7) -- (8) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (7) edge[loop above] node {\scriptsize 1, 1, R} (7);
  \draw[->] (5) -- (6) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (5) edge[loop above] node {\scriptsize 1, 1, L} (5);
  \draw[->] (3) -- (4) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (3) edge[loop above] node {\scriptsize 1, 1, L} (3);
  \draw[->] (0) -- (5) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (0) -- (1) node[midway, above] {\scriptsize 1, 0, R};
  \draw[->] (12) -- (13) node[midway, above] {\scriptsize 1, 1, L};
  \draw[->] (12) -- (14) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (17) -- (16) node[midway, above] {\scriptsize 0, 1, R};
  \draw[->] (17) edge[loop above] node {\scriptsize 1, 0, R} (17);
  \draw[->] (11) -- (12) node[midway, above] {\scriptsize 0, 0, L};
  \draw[->] (11) edge[loop above] node {\scriptsize 1, 1, L} (11);
  \draw[->] (2) -- (3) node[midway, above] {\scriptsize 0, 1, L};
  \draw[->] (2) edge[loop above] node {\scriptsize 1, 1, R} (2);
  \draw[->] (15) -- (6) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (15) edge[loop above] node {\scriptsize 1, 1, L} (15);
  \draw[->] (13) edge[loop above] node {\scriptsize 1, 1, L} (13);
  \draw[->] (13) -- (8) node[midway, above] {\scriptsize 0, 1, R};
  \draw[->] (9) -- (10) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (9) edge[loop above] node {\scriptsize 1, 1, R} (9);
  \draw[->] (1) edge[loop above] node {\scriptsize 1, 1, R} (1);
  \draw[->] (1) -- (2) node[midway, above] {\scriptsize 0, 0, R};
  \draw[->] (8) -- (9) node[midway, above] {\scriptsize 1, 0, R};
\end{tikzpicture}
